Shadowing in the Deuteron and the New $F_2^n/F_2^p$ Measurements

The quantity $2F_2^d(x,Q^2)/F_2^p(x,Q^2)-1$ is calculated in the region of low $x$ and low- and moderate $Q^2$ relevant for recent NMC and E665 measurements as well as for the expected final results of the precise NMC analysis of their low $x$ data. The calculations include nuclear shadowing effects and a suitable extrapolation of the structure functions of free nucleons to the low $Q^2$ region. The theoretical results are in a good agreement with the NMC data. The shadowing correction to the experimental estimate of the Gottfried sum is quantified.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% file badelek_kwiecinski_fig1.eps  ________________________________________
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: /home/arvid/rz3c/badelek/bbrapid.eps
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 93/12/31   20.37
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1814 1814 227 227 bl 227 227 m 227 2041 l s
 261 227 m 227 227 l s 244 272 m 227 272 l s 244 318 m 227 318 l s 244 363 m
227
 363 l s 261 408 m 227 408 l s 244 454 m 227 454 l s 244 499 m 227 499 l s 244
 544 m 227 544 l s 261 590 m 227 590 l s 244 635 m 227 635 l s 244 680 m 227
680
 l s 244 726 m 227 726 l s 261 771 m 227 771 l s 244 816 m 227 816 l s 244 862
m
 227 862 l s 244 907 m 227 907 l s 261 953 m 227 953 l s 244 998 m 227 998 l s
 244 1043 m 227 1043 l s 244 1089 m 227 1089 l s 261 1134 m 227 1134 l s 244
 1179 m 227 1179 l s 244 1225 m 227 1225 l s 244 1270 m 227 1270 l s 261 1315 m
 227 1315 l s 244 1361 m 227 1361 l s 244 1406 m 227 1406 l s 244 1452 m 227
 1452 l s 261 1497 m 227 1497 l s 244 1542 m 227 1542 l s 244 1588 m 227 1588 l
 s 244 1633 m 227 1633 l s 261 1678 m 227 1678 l s 244 1724 m 227 1724 l s 244
 1769 m 227 1769 l s 244 1814 m 227 1814 l s 261 1860 m 227 1860 l s 244 1905 m
 227 1905 l s 244 1950 m 227 1950 l s 244 1996 m 227 1996 l s 261 2041 m 227
 2041 l s 119 243 m 115 241 l 112 237 l 110 229 l 110 225 l 112 217 l 115 212 l
 119 211 l 122 211 l 127 212 l 130 217 l 132 225 l 132 229 l 130 237 l 127 241
l
 122 243 l 119 243 l cl s 144 214 m 142 212 l 144 211 l 145 212 l 144 214 l cl
s
 157 235 m 157 237 l 159 240 l 160 241 l 163 243 l 169 243 l 172 241 l 174 240
l
 175 237 l 175 234 l 174 231 l 171 226 l 156 211 l 177 211 l s 119 424 m 115
423
 l 112 418 l 110 411 l 110 406 l 112 398 l 115 394 l 119 392 l 122 392 l 127
394
 l 130 398 l 132 406 l 132 411 l 130 418 l 127 423 l 122 424 l 119 424 l cl s
 144 395 m 142 394 l 144 392 l 145 394 l 144 395 l cl s 159 424 m 175 424 l 166
 412 l 171 412 l 174 411 l 175 409 l 177 404 l 177 401 l 175 397 l 172 394 l
168
 392 l 163 392 l 159 394 l 157 395 l 156 398 l s 119 606 m 115 604 l 112 600 l
 110 592 l 110 587 l 112 580 l 115 575 l 119 574 l 122 574 l 127 575 l 130 580
l
 132 587 l 132 592 l 130 600 l 127 604 l 122 606 l 119 606 l cl s 144 577 m 142
 575 l 144 574 l 145 575 l 144 577 l cl s 171 606 m 156 584 l 178 584 l s 171
 606 m 171 574 l s 119 787 m 115 785 l 112 781 l 110 773 l 110 769 l 112 761 l
 115 757 l 119 755 l 122 755 l 127 757 l 130 761 l 132 769 l 132 773 l 130 781
l
 127 785 l 122 787 l 119 787 l cl s 144 758 m 142 757 l 144 755 l 145 757 l 144
 758 l cl s 174 787 m 159 787 l 157 773 l 159 775 l 163 776 l 168 776 l 172 775
 l 175 772 l 177 767 l 177 764 l 175 760 l 172 757 l 168 755 l 163 755 l 159
757
 l 157 758 l 156 761 l s 119 968 m 115 967 l 112 962 l 110 955 l 110 950 l 112
 943 l 115 938 l 119 937 l 122 937 l 127 938 l 130 943 l 132 950 l 132 955 l
130
 962 l 127 967 l 122 968 l 119 968 l cl s 144 940 m 142 938 l 144 937 l 145 938
 l 144 940 l cl s 175 964 m 174 967 l 169 968 l 166 968 l 162 967 l 159 962 l
 157 955 l 157 947 l 159 941 l 162 938 l 166 937 l 168 937 l 172 938 l 175 941
l
 177 946 l 177 947 l 175 952 l 172 955 l 168 956 l 166 956 l 162 955 l 159 952
l
 157 947 l s 119 1150 m 115 1148 l 112 1144 l 110 1136 l 110 1132 l 112 1124 l
 115 1120 l 119 1118 l 122 1118 l 127 1120 l 130 1124 l 132 1132 l 132 1136 l
 130 1144 l 127 1148 l 122 1150 l 119 1150 l cl s 144 1121 m 142 1120 l 144
1118
 l 145 1120 l 144 1121 l cl s 177 1150 m 162 1118 l s 156 1150 m 177 1150 l s
 119 1331 m 115 1330 l 112 1325 l 110 1318 l 110 1313 l 112 1306 l 115 1301 l
 119 1300 l 122 1300 l 127 1301 l 130 1306 l 132 1313 l 132 1318 l 130 1325 l
 127 1330 l 122 1331 l 119 1331 l cl s 144 1303 m 142 1301 l 144 1300 l 145
1301
 l 144 1303 l cl s 163 1331 m 159 1330 l 157 1327 l 157 1324 l 159 1321 l 162
 1319 l 168 1318 l 172 1316 l 175 1313 l 177 1310 l 177 1306 l 175 1303 l 174
 1301 l 169 1300 l 163 1300 l 159 1301 l 157 1303 l 156 1306 l 156 1310 l 157
 1313 l 160 1316 l 165 1318 l 171 1319 l 174 1321 l 175 1324 l 175 1327 l 174
 1330 l 169 1331 l 163 1331 l cl s 119 1513 m 115 1511 l 112 1507 l 110 1499 l
 110 1495 l 112 1487 l 115 1483 l 119 1481 l 122 1481 l 127 1483 l 130 1487 l
 132 1495 l 132 1499 l 130 1507 l 127 1511 l 122 1513 l 119 1513 l cl s 144
1484
 m 142 1483 l 144 1481 l 145 1483 l 144 1484 l cl s 175 1502 m 174 1498 l 171
 1495 l 166 1493 l 165 1493 l 160 1495 l 157 1498 l 156 1502 l 156 1504 l 157
 1508 l 160 1511 l 165 1513 l 166 1513 l 171 1511 l 174 1508 l 175 1502 l 175
 1495 l 174 1487 l 171 1483 l 166 1481 l 163 1481 l 159 1483 l 157 1486 l s 160
 1688 m 163 1690 l 168 1694 l 168 1662 l s 115 1870 m 118 1871 l 122 1876 l 122
 1844 l s 144 1847 m 142 1845 l 144 1844 l 145 1845 l 144 1847 l cl s 160 1870
m
 163 1871 l 168 1876 l 168 1844 l s 115 2051 m 118 2053 l 122 2057 l 122 2025 l
 s 144 2028 m 142 2027 l 144 2025 l 145 2027 l 144 2028 l cl s 157 2050 m 157
 2051 l 159 2054 l 160 2056 l 163 2057 l 169 2057 l 172 2056 l 174 2054 l 175
 2051 l 175 2048 l 174 2045 l 171 2040 l 156 2025 l 177 2025 l s 227 227 m 2041
 227 l s 227 244 m 227 227 l s 295 244 m 295 227 l s 343 244 m 343 227 l s 380
 244 m 380 227 l s 411 244 m 411 227 l s 437 244 m 437 227 l s 459 244 m 459
227
 l s 479 244 m 479 227 l s 497 261 m 497 227 l s 476 177 m 479 179 l 483 183 l
 483 152 l s 510 183 m 506 182 l 503 177 l 501 170 l 501 165 l 503 158 l 506
153
 l 510 152 l 513 152 l 518 153 l 521 158 l 522 165 l 522 170 l 521 177 l 518
182
 l 513 183 l 510 183 l cl s 509 194 m 531 194 l s 552 209 m 540 192 l 558 192 l
 s 552 209 m 552 183 l s 613 244 m 613 227 l s 681 244 m 681 227 l s 729 244 m
 729 227 l s 767 244 m 767 227 l s 797 244 m 797 227 l s 823 244 m 823 227 l s
 845 244 m 845 227 l s 865 244 m 865 227 l s 883 261 m 883 227 l s 862 177 m
865
 179 l 869 183 l 869 152 l s 896 183 m 892 182 l 889 177 l 887 170 l 887 165 l
 889 158 l 892 153 l 896 152 l 899 152 l 904 153 l 907 158 l 909 165 l 909 170
l
 907 177 l 904 182 l 899 183 l 896 183 l cl s 896 194 m 917 194 l s 928 209 m
 942 209 l 934 199 l 938 199 l 940 198 l 942 197 l 943 193 l 943 191 l 942 187
l
 939 185 l 935 183 l 932 183 l 928 185 l 927 186 l 926 188 l s 999 244 m 999
227
 l s 1067 244 m 1067 227 l s 1115 244 m 1115 227 l s 1153 244 m 1153 227 l s
 1183 244 m 1183 227 l s 1209 244 m 1209 227 l s 1232 244 m 1232 227 l s 1251
 244 m 1251 227 l s 1269 261 m 1269 227 l s 1248 177 m 1251 179 l 1255 183 l
 1255 152 l s 1283 183 m 1278 182 l 1275 177 l 1273 170 l 1273 165 l 1275 158 l
 1278 153 l 1283 152 l 1286 152 l 1290 153 l 1293 158 l 1295 165 l 1295 170 l
 1293 177 l 1290 182 l 1286 183 l 1283 183 l cl s 1282 194 m 1303 194 l s 1313
 203 m 1313 204 l 1314 206 l 1316 208 l 1318 209 l 1323 209 l 1325 208 l 1326
 206 l 1328 204 l 1328 202 l 1326 199 l 1324 196 l 1312 183 l 1329 183 l s 1385
 244 m 1385 227 l s 1453 244 m 1453 227 l s 1501 244 m 1501 227 l s 1539 244 m
 1539 227 l s 1569 244 m 1569 227 l s 1595 244 m 1595 227 l s 1618 244 m 1618
 227 l s 1637 244 m 1637 227 l s 1655 261 m 1655 227 l s 1634 177 m 1637 179 l
 1641 183 l 1641 152 l s 1669 183 m 1664 182 l 1661 177 l 1660 170 l 1660 165 l
 1661 158 l 1664 153 l 1669 152 l 1672 152 l 1676 153 l 1679 158 l 1681 165 l
 1681 170 l 1679 177 l 1676 182 l 1672 183 l 1669 183 l cl s 1668 194 m 1690
194
 l s 1702 204 m 1704 205 l 1708 209 l 1708 183 l s 1771 244 m 1771 227 l s 1839
 244 m 1839 227 l s 1888 244 m 1888 227 l s 1925 244 m 1925 227 l s 1956 244 m
 1956 227 l s 1981 244 m 1981 227 l s 2004 244 m 2004 227 l s 2024 244 m 2024
 227 l s 2041 261 m 2041 227 l s 2035 177 m 2038 179 l 2043 183 l 2043 152 l s
 1209 1603 m 1209 1618 l s 1209 1650 m 1209 1666 l s 1337 1591 m 1337 1595 l s
 1337 1626 m 1337 1630 l s 1749 1321 m 1749 1321 l s 1749 1353 m 1749 1353 l s
 1865 998 m 1865 1004 l s 1865 1036 m 1865 1043 l s 1907 731 m 1907 750 l s
1907
 782 m 1907 801 l s 1941 706 m 1941 759 l s 1941 790 m 1941 844 l s 1981 453 m
 1981 542 l s 1981 573 m 1981 662 l s /w 32
 def /w2 {w 2 div} def /w3 {w 3 div} def 1209 1634 m20 1337 1611 m20 1453 1545
 m20 1539 1531 m20 1618 1463 m20 1692 1381 m20 1749 1337 m20 1809 1207 m20 1865
 1020 m20 1907 766 m20 1941 775 m20 1981 557 m20 380 1406 m 380 1608 l s 380
 1640 m 380 1842 l s 565 1424 m 565 1644 l s 565 1676 m 565 1896 l s 681 1569 m
 681 1735 l s 681 1767 m 681 1932 l s 823 1533 m 823 1717 l s 823 1749 m 823
 1932 l s 951 1606 m 951 1771 l s 951 1803 m 951 1969 l s 1067 1479 m 1067 1626
 l s 1067 1658 m 1067 1805 l s 1209 1152 m 1209 1318 l s 1209 1349 m 1209 1515
l
 s 1337 1642 m 1337 1862 l s 1337 1894 m 1337 2041 l s 1453 1406 m 1453 1644 l
s
 1453 1676 m 1453 1914 l s 1595 2023 m 1595 2041 l s 1723 390 m 1723 955 l s
 1723 987 m 1723 1551 l s 380 1624 m26 565 1660 m26 681 1751 m26 823 1733 m26
 951 1787 m26 1067 1642 m26 1209 1334 m26 1337 1878 m26 1453 1660 m26 1723 971
 m26 1209 1600 m 1209 1600 l 1337 1583 l 1453 1556 l 1539 1514 l 1618 1445 l
 1692 1345 l s [12 12] 0 sd 380 1573 m 380 1573 l 565 1574 l 681 1575 l 823
1577
 l 951 1579 l 1067 1585 l 1209 1587 l 1337 1582 l 1453 1561 l 1595 1468 l 1723
 1262 l s [] 0 sd 34 1689 m 31 1689 l 26 1692 l 23 1695 l 21 1700 l 21 1711 l
23
 1716 l 26 1719 l 31 1722 l 37 1722 l 42 1719 l 50 1713 l 77 1686 l 77 1724 l s
 21 1743 m 77 1743 l s 21 1743 m 21 1778 l s 48 1743 m 48 1765 l s 6 1801 m 35
 1801 l s 20 1801 m 17 1798 l 16 1796 l 16 1792 l 17 1789 l 20 1786 l 24 1785 l
 27 1785 l 31 1786 l 33 1789 l 35 1792 l 35 1796 l 33 1798 l 31 1801 l s 70
1786
 m 69 1786 l 66 1788 l 64 1789 l 63 1792 l 63 1797 l 64 1800 l 66 1801 l 69
1803
 l 71 1803 l 74 1801 l 78 1798 l 91 1785 l 91 1804 l s 10 1862 m 96 1813 l s 21
 1878 m 77 1878 l s 21 1878 m 21 1913 l s 48 1878 m 48 1900 l s 16 1921 m 44
 1921 l s 20 1921 m 17 1924 l 16 1927 l 16 1931 l 17 1933 l 20 1936 l 24 1938 l
 27 1938 l 31 1936 l 33 1933 l 35 1931 l 35 1927 l 33 1924 l 31 1921 l s 70
1921
 m 69 1921 l 66 1923 l 64 1924 l 63 1927 l 63 1932 l 64 1935 l 66 1936 l 69
1938
 l 71 1938 l 74 1936 l 78 1933 l 91 1920 l 91 1939 l s 53 1954 m 53 2002 l s 31
 2029 m 29 2035 l 21 2043 l 77 2043 l s 1964 47 m 1993 9 l s 1993 47 m 1964 9 l
 s 676 805 m 668 801 l 663 792 l 663 784 l 668 775 l 676 771 l 685 771 l 693
775
 l 697 784 l 697 792 l 693 801 l 685 805 l 676 805 l cl s 668 792 m 668 784 l s
 672 797 m 672 780 l s 676 801 m 676 775 l s 680 801 m 680 775 l s 685 801 m
685
 775 l s 689 797 m 689 780 l s 693 792 m 693 784 l s 801 805 m 801 771 l s 801
 805 m 824 771 l s 824 805 m 824 771 l s 837 805 m 837 771 l s 837 805 m 850
771
 l s 863 805 m 850 771 l s 863 805 m 863 771 l s 898 797 m 897 800 l 893 804 l
 890 805 l 884 805 l 880 804 l 877 800 l 875 797 l 874 792 l 874 784 l 875 779
l
 877 776 l 880 773 l 884 771 l 890 771 l 893 773 l 897 776 l 898 779 l s 976
805
 m 976 771 l s 976 789 m 973 792 l 969 794 l 965 794 l 961 792 l 958 789 l 956
 784 l 956 781 l 958 776 l 961 773 l 965 771 l 969 771 l 973 773 l 976 776 l s
 1007 794 m 1007 771 l s 1007 789 m 1003 792 l 1000 794 l 995 794 l 992 792 l
 989 789 l 987 784 l 987 781 l 989 776 l 992 773 l 995 771 l 1000 771 l 1003
773
 l 1007 776 l s 1021 805 m 1021 778 l 1023 773 l 1026 771 l 1029 771 l s 1016
 794 m 1028 794 l s 1057 794 m 1057 771 l s 1057 789 m 1054 792 l 1050 794 l
 1046 794 l 1042 792 l 1039 789 l 1037 784 l 1037 781 l 1039 776 l 1042 773 l
 1046 771 l 1050 771 l 1054 773 l 1057 776 l s 1114 812 m 1110 808 l 1107 804 l
 1104 797 l 1102 789 l 1102 782 l 1104 774 l 1107 768 l 1110 763 l 1114 760 l s
 1133 805 m 1130 804 l 1127 800 l 1125 797 l 1123 792 l 1123 784 l 1125 779 l
 1127 776 l 1130 773 l 1133 771 l 1140 771 l 1143 773 l 1146 776 l 1148 779 l
 1149 784 l 1149 792 l 1148 797 l 1146 800 l 1143 804 l 1140 805 l 1133 805 l
cl
 s 1138 778 m 1148 768 l s 1157 810 m 1157 810 l 1158 812 l 1159 813 l 1161 814
 l 1164 814 l 1165 813 l 1166 812 l 1167 810 l 1167 809 l 1166 807 l 1165 805 l
 1157 797 l 1168 797 l s 1193 791 m 1222 791 l s 1193 781 m 1222 781 l s 1266
 805 m 1250 782 l 1274 782 l s 1266 805 m 1266 771 l s 1323 797 m 1321 800 l
 1318 804 l 1314 805 l 1308 805 l 1305 804 l 1302 800 l 1300 797 l 1298 792 l
 1298 784 l 1300 779 l 1302 776 l 1305 773 l 1308 771 l 1314 771 l 1318 773 l
 1321 776 l 1323 779 l 1323 784 l s 1314 784 m 1323 784 l s 1332 784 m 1352 784
 l 1352 787 l 1350 791 l 1349 792 l 1345 794 l 1340 794 l 1337 792 l 1334 789 l
 1332 784 l 1332 781 l 1334 776 l 1337 773 l 1340 771 l 1345 771 l 1349 773 l
 1352 776 l s 1358 805 m 1371 771 l s 1384 805 m 1371 771 l s 1389 810 m 1389
 810 l 1390 812 l 1391 813 l 1392 814 l 1395 814 l 1397 813 l 1398 812 l 1399
 810 l 1399 809 l 1398 807 l 1396 805 l 1388 797 l 1400 797 l s 1407 812 m 1410
 808 l 1413 804 l 1417 797 l 1418 789 l 1418 782 l 1417 774 l 1413 768 l 1410
 763 l 1407 760 l s 677 714 m 657 680 l 697 680 l 677 714 l cl s 800 714 m 800
 680 l s 800 714 m 821 714 l s 800 698 m 813 698 l s 800 680 m 821 680 l s 851
 710 m 849 713 l 844 714 l 841 714 l 836 713 l 833 708 l 831 700 l 831 692 l
833
 685 l 836 682 l 841 680 l 842 680 l 847 682 l 851 685 l 852 690 l 852 692 l
851
 697 l 847 700 l 842 701 l 841 701 l 836 700 l 833 697 l 831 692 l s 883 710 m
 881 713 l 876 714 l 873 714 l 868 713 l 865 708 l 863 700 l 863 692 l 865 685
l
 868 682 l 873 680 l 875 680 l 880 682 l 883 685 l 885 690 l 885 692 l 883 697
l
 880 700 l 875 701 l 873 701 l 868 700 l 865 697 l 863 692 l s 914 714 m 897
714
 l 896 700 l 897 701 l 902 703 l 907 703 l 912 701 l 915 698 l 917 693 l 917
690
 l 915 685 l 912 682 l 907 680 l 902 680 l 897 682 l 896 684 l 894 687 l s 978
 714 m 978 680 l s 978 698 m 975 701 l 972 703 l 967 703 l 964 701 l 961 698 l
 959 693 l 959 690 l 961 685 l 964 682 l 967 680 l 972 680 l 975 682 l 978 685
l
 s 1009 703 m 1009 680 l s 1009 698 m 1006 701 l 1003 703 l 998 703 l 995 701 l
 991 698 l 990 693 l 990 690 l 991 685 l 995 682 l 998 680 l 1003 680 l 1006
682
 l 1009 685 l s 1024 714 m 1024 687 l 1025 682 l 1029 680 l 1032 680 l s 1019
 703 m 1030 703 l s 1059 703 m 1059 680 l s 1059 698 m 1056 701 l 1053 703 l
 1048 703 l 1045 701 l 1042 698 l 1040 693 l 1040 690 l 1042 685 l 1045 682 l
 1048 680 l 1053 680 l 1056 682 l 1059 685 l s 795 624 m 795 590 l s 795 624 m
 810 624 l 814 622 l 816 620 l 818 617 l 818 614 l 816 611 l 814 609 l 810 608
l
 s 795 608 m 810 608 l 814 606 l 816 604 l 818 601 l 818 596 l 816 593 l 814
591
 l 810 590 l 795 590 l s 847 612 m 847 590 l s 847 608 m 844 611 l 840 612 l
836
 612 l 832 611 l 829 608 l 827 603 l 827 599 l 829 595 l 832 591 l 836 590 l
840
 590 l 844 591 l 847 595 l s 878 624 m 878 590 l s 878 608 m 874 611 l 871 612
l
 866 612 l 863 611 l 860 608 l 858 603 l 858 599 l 860 595 l 863 591 l 866 590
l
 871 590 l 874 591 l 878 595 l s 889 603 m 908 603 l 908 606 l 907 609 l 905
611
 l 902 612 l 897 612 l 894 611 l 891 608 l 889 603 l 889 599 l 891 595 l 894
591
 l 897 590 l 902 590 l 905 591 l 908 595 l s 920 624 m 920 590 l s 931 603 m
951
 603 l 951 606 l 949 609 l 947 611 l 944 612 l 939 612 l 936 611 l 933 608 l
931
 603 l 931 599 l 933 595 l 936 591 l 939 590 l 944 590 l 947 591 l 951 595 l s
 962 624 m 962 590 l s 978 612 m 962 596 l s 968 603 m 980 590 l s 1023 612 m
 1023 590 l s 1023 608 m 1020 611 l 1017 612 l 1012 612 l 1009 611 l 1006 608 l
 1004 603 l 1004 599 l 1006 595 l 1009 591 l 1012 590 l 1017 590 l 1020 591 l
 1023 595 l s 1036 612 m 1036 590 l s 1036 606 m 1041 611 l 1045 612 l 1049 612
 l 1053 611 l 1054 606 l 1054 590 l s 1085 624 m 1085 590 l s 1085 608 m 1082
 611 l 1079 612 l 1074 612 l 1070 611 l 1067 608 l 1066 603 l 1066 599 l 1067
 595 l 1070 591 l 1074 590 l 1079 590 l 1082 591 l 1085 595 l s 1114 624 m 1114
 590 l s 1137 624 m 1114 601 l s 1122 609 m 1137 590 l s 1147 612 m 1153 590 l
s
 1160 612 m 1153 590 l s 1160 612 m 1166 590 l s 1172 612 m 1166 590 l s 1182
 624 m 1184 622 l 1185 624 l 1184 625 l 1182 624 l cl s 1184 612 m 1184 590 l s
 1195 603 m 1215 603 l 1215 606 l 1213 609 l 1211 611 l 1208 612 l 1203 612 l
 1200 611 l 1197 608 l 1195 603 l 1195 599 l 1197 595 l 1200 591 l 1203 590 l
 1208 590 l 1211 591 l 1215 595 l s 1244 608 m 1241 611 l 1237 612 l 1232 612 l
 1229 611 l 1226 608 l 1224 603 l 1224 599 l 1226 595 l 1229 591 l 1232 590 l
 1237 590 l 1241 591 l 1244 595 l s 1253 624 m 1255 622 l 1257 624 l 1255 625 l
 1253 624 l cl s 1255 612 m 1255 590 l s 1268 612 m 1268 590 l s 1268 606 m
1273
 611 l 1276 612 l 1281 612 l 1284 611 l 1286 606 l 1286 590 l s 1315 608 m 1313
 611 l 1309 612 l 1304 612 l 1299 611 l 1297 608 l 1299 604 l 1302 603 l 1310
 601 l 1313 599 l 1315 596 l 1315 595 l 1313 591 l 1309 590 l 1304 590 l 1299
 591 l 1297 595 l s 1326 624 m 1326 590 l s 1343 612 m 1326 596 l s 1333 603 m
 1344 590 l s 1352 624 m 1354 622 l 1356 624 l 1354 625 l 1352 624 l cl s 1354
 612 m 1354 590 l s 1393 624 m 1390 624 l 1386 622 l 1385 617 l 1385 590 l s
 1380 612 m 1391 612 l s 1409 612 m 1406 611 l 1403 608 l 1401 603 l 1401 599 l
 1403 595 l 1406 591 l 1409 590 l 1414 590 l 1417 591 l 1420 595 l 1422 599 l
 1422 603 l 1420 608 l 1417 611 l 1414 612 l 1409 612 l cl s 1433 612 m 1433
590
 l s 1433 603 m 1435 608 l 1438 611 l 1441 612 l 1446 612 l s 1471 624 m 1471
 590 l s 1471 624 m 1493 590 l s 1493 624 m 1493 590 l s 1506 624 m 1506 590 l
s
 1506 624 m 1519 590 l s 1532 624 m 1519 590 l s 1532 624 m 1532 590 l s 1568
 616 m 1566 619 l 1563 622 l 1560 624 l 1553 624 l 1550 622 l 1547 619 l 1545
 616 l 1543 611 l 1543 603 l 1545 598 l 1547 595 l 1550 591 l 1553 590 l 1560
 590 l 1563 591 l 1566 595 l 1568 598 l s 613 608 m 613 608 l 729 608 l s
 [4 8] 0 sd 227 1678 m 227 1678 l 2041 1678 l s [] 0 sd 795 533 m 795 499 l s
 795 533 m 810 533 l 814 531 l 816 530 l 818 527 l 818 523 l 816 520 l 814 518
l
 810 517 l s 795 517 m 810 517 l 814 515 l 816 514 l 818 510 l 818 505 l 816
502
 l 814 501 l 810 499 l 795 499 l s 847 522 m 847 499 l s 847 517 m 844 520 l
840
 522 l 836 522 l 832 520 l 829 517 l 827 512 l 827 509 l 829 504 l 832 501 l
836
 499 l 840 499 l 844 501 l 847 504 l s 878 533 m 878 499 l s 878 517 m 874 520
l
 871 522 l 866 522 l 863 520 l 860 517 l 858 512 l 858 509 l 860 504 l 863 501
l
 866 499 l 871 499 l 874 501 l 878 504 l s 889 512 m 908 512 l 908 515 l 907
518
 l 905 520 l 902 522 l 897 522 l 894 520 l 891 517 l 889 512 l 889 509 l 891
504
 l 894 501 l 897 499 l 902 499 l 905 501 l 908 504 l s 920 533 m 920 499 l s
931
 512 m 951 512 l 951 515 l 949 518 l 947 520 l 944 522 l 939 522 l 936 520 l
933
 517 l 931 512 l 931 509 l 933 504 l 936 501 l 939 499 l 944 499 l 947 501 l
951
 504 l s 962 533 m 962 499 l s 978 522 m 962 505 l s 968 512 m 980 499 l s 1023
 522 m 1023 499 l s 1023 517 m 1020 520 l 1017 522 l 1012 522 l 1009 520 l 1006
 517 l 1004 512 l 1004 509 l 1006 504 l 1009 501 l 1012 499 l 1017 499 l 1020
 501 l 1023 504 l s 1036 522 m 1036 499 l s 1036 515 m 1041 520 l 1045 522 l
 1049 522 l 1053 520 l 1054 515 l 1054 499 l s 1085 533 m 1085 499 l s 1085 517
 m 1082 520 l 1079 522 l 1074 522 l 1070 520 l 1067 517 l 1066 512 l 1066 509 l
 1067 504 l 1070 501 l 1074 499 l 1079 499 l 1082 501 l 1085 504 l s 1114 533 m
 1114 499 l s 1137 533 m 1114 510 l s 1122 518 m 1137 499 l s 1147 522 m 1153
 499 l s 1160 522 m 1153 499 l s 1160 522 m 1166 499 l s 1172 522 m 1166 499 l
s
 1182 533 m 1184 531 l 1185 533 l 1184 535 l 1182 533 l cl s 1184 522 m 1184
499
 l s 1195 512 m 1215 512 l 1215 515 l 1213 518 l 1211 520 l 1208 522 l 1203 522
 l 1200 520 l 1197 517 l 1195 512 l 1195 509 l 1197 504 l 1200 501 l 1203 499 l
 1208 499 l 1211 501 l 1215 504 l s 1244 517 m 1241 520 l 1237 522 l 1232 522 l
 1229 520 l 1226 517 l 1224 512 l 1224 509 l 1226 504 l 1229 501 l 1232 499 l
 1237 499 l 1241 501 l 1244 504 l s 1253 533 m 1255 531 l 1257 533 l 1255 535 l
 1253 533 l cl s 1255 522 m 1255 499 l s 1268 522 m 1268 499 l s 1268 515 m
1273
 520 l 1276 522 l 1281 522 l 1284 520 l 1286 515 l 1286 499 l s 1315 517 m 1313
 520 l 1309 522 l 1304 522 l 1299 520 l 1297 517 l 1299 514 l 1302 512 l 1310
 510 l 1313 509 l 1315 505 l 1315 504 l 1313 501 l 1309 499 l 1304 499 l 1299
 501 l 1297 504 l s 1326 533 m 1326 499 l s 1343 522 m 1326 505 l s 1333 512 m
 1344 499 l s 1352 533 m 1354 531 l 1356 533 l 1354 535 l 1352 533 l cl s 1354
 522 m 1354 499 l s 1393 533 m 1390 533 l 1386 531 l 1385 527 l 1385 499 l s
 1380 522 m 1391 522 l s 1409 522 m 1406 520 l 1403 517 l 1401 512 l 1401 509 l
 1403 504 l 1406 501 l 1409 499 l 1414 499 l 1417 501 l 1420 504 l 1422 509 l
 1422 512 l 1420 517 l 1417 520 l 1414 522 l 1409 522 l cl s 1433 522 m 1433
499
 l s 1433 512 m 1435 517 l 1438 520 l 1441 522 l 1446 522 l s 1471 533 m 1471
 499 l s 1471 533 m 1492 533 l s 1471 517 m 1484 517 l s 1471 499 m 1492 499 l
s
 1521 528 m 1519 531 l 1514 533 l 1511 533 l 1506 531 l 1503 527 l 1501 518 l
 1501 510 l 1503 504 l 1506 501 l 1511 499 l 1513 499 l 1518 501 l 1521 504 l
 1522 509 l 1522 510 l 1521 515 l 1518 518 l 1513 520 l 1511 520 l 1506 518 l
 1503 515 l 1501 510 l s 1553 528 m 1552 531 l 1547 533 l 1543 533 l 1539 531 l
 1535 527 l 1534 518 l 1534 510 l 1535 504 l 1539 501 l 1543 499 l 1545 499 l
 1550 501 l 1553 504 l 1555 509 l 1555 510 l 1553 515 l 1550 518 l 1545 520 l
 1543 520 l 1539 518 l 1535 515 l 1534 510 l s 1584 533 m 1568 533 l 1566 518 l
 1568 520 l 1573 522 l 1577 522 l 1582 520 l 1586 517 l 1587 512 l 1587 509 l
 1586 504 l 1582 501 l 1577 499 l 1573 499 l 1568 501 l 1566 502 l 1565 505 l s
 [12 12] 0 sd 613 517 m 613 517 l 729 517 l s
gr gr showpage
end
%%EOF

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% file badelek_kwiecinski_fig2.eps  ________________________________________
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: /home/arvid/rz3c/badelek/bbcombi_f2.eps
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 93/12/15   13.47
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1644 1814 397 227 bl 397 227 m 397 2041 l s
 431 227 m 397 227 l s 414 275 m 397 275 l s 414 324 m 397 324 l s 414 372 m
397
 372 l s 414 420 m 397 420 l s 431 469 m 397 469 l s 414 517 m 397 517 l s 414
 565 m 397 565 l s 414 614 m 397 614 l s 414 662 m 397 662 l s 431 711 m 397
711
 l s 414 759 m 397 759 l s 414 807 m 397 807 l s 414 856 m 397 856 l s 414 904
m
 397 904 l s 431 953 m 397 953 l s 414 1001 m 397 1001 l s 414 1049 m 397 1049
l
 s 414 1098 m 397 1098 l s 414 1146 m 397 1146 l s 431 1194 m 397 1194 l s 414
 1243 m 397 1243 l s 414 1291 m 397 1291 l s 414 1340 m 397 1340 l s 414 1388 m
 397 1388 l s 431 1436 m 397 1436 l s 414 1485 m 397 1485 l s 414 1533 m 397
 1533 l s 414 1582 m 397 1582 l s 414 1630 m 397 1630 l s 431 1678 m 397 1678 l
 s 414 1727 m 397 1727 l s 414 1775 m 397 1775 l s 414 1823 m 397 1823 l s 414
 1872 m 397 1872 l s 431 1920 m 397 1920 l s 431 1920 m 397 1920 l s 414 1969 m
 397 1969 l s 414 2017 m 397 2017 l s 335 243 m 330 241 l 327 237 l 326 229 l
 326 225 l 327 217 l 330 212 l 335 211 l 338 211 l 342 212 l 345 217 l 347 225
l
 347 229 l 345 237 l 342 241 l 338 243 l 335 243 l cl s 229 485 m 225 483 l 222
 479 l 220 471 l 220 466 l 222 459 l 225 454 l 229 453 l 232 453 l 237 454 l
240
 459 l 241 466 l 241 471 l 240 479 l 237 483 l 232 485 l 229 485 l cl s 253 456
 m 252 454 l 253 453 l 255 454 l 253 456 l cl s 274 485 m 270 483 l 267 479 l
 265 471 l 265 466 l 267 459 l 270 454 l 274 453 l 277 453 l 282 454 l 285 459
l
 287 466 l 287 471 l 285 479 l 282 483 l 277 485 l 274 485 l cl s 305 485 m 300
 483 l 297 479 l 296 471 l 296 466 l 297 459 l 300 454 l 305 453 l 308 453 l
312
 454 l 315 459 l 317 466 l 317 471 l 315 479 l 312 483 l 308 485 l 305 485 l cl
 s 330 479 m 333 480 l 338 485 l 338 453 l s 229 727 m 225 725 l 222 720 l 220
 713 l 220 708 l 222 701 l 225 696 l 229 695 l 232 695 l 237 696 l 240 701 l
241
 708 l 241 713 l 240 720 l 237 725 l 232 727 l 229 727 l cl s 253 698 m 252 696
 l 253 695 l 255 696 l 253 698 l cl s 274 727 m 270 725 l 267 720 l 265 713 l
 265 708 l 267 701 l 270 696 l 274 695 l 277 695 l 282 696 l 285 701 l 287 708
l
 287 713 l 285 720 l 282 725 l 277 727 l 274 727 l cl s 305 727 m 300 725 l 297
 720 l 296 713 l 296 708 l 297 701 l 300 696 l 305 695 l 308 695 l 312 696 l
315
 701 l 317 708 l 317 713 l 315 720 l 312 725 l 308 727 l 305 727 l cl s 327 719
 m 327 720 l 329 723 l 330 725 l 333 727 l 339 727 l 342 725 l 344 723 l 345
720
 l 345 717 l 344 714 l 341 710 l 326 695 l 347 695 l s 229 968 m 225 967 l 222
 962 l 220 955 l 220 950 l 222 943 l 225 938 l 229 937 l 232 937 l 237 938 l
240
 943 l 241 950 l 241 955 l 240 962 l 237 967 l 232 968 l 229 968 l cl s 253 940
 m 252 938 l 253 937 l 255 938 l 253 940 l cl s 274 968 m 270 967 l 267 962 l
 265 955 l 265 950 l 267 943 l 270 938 l 274 937 l 277 937 l 282 938 l 285 943
l
 287 950 l 287 955 l 285 962 l 282 967 l 277 968 l 274 968 l cl s 305 968 m 300
 967 l 297 962 l 296 955 l 296 950 l 297 943 l 300 938 l 305 937 l 308 937 l
312
 938 l 315 943 l 317 950 l 317 955 l 315 962 l 312 967 l 308 968 l 305 968 l cl
 s 329 968 m 345 968 l 336 956 l 341 956 l 344 955 l 345 953 l 347 949 l 347
946
 l 345 941 l 342 938 l 338 937 l 333 937 l 329 938 l 327 940 l 326 943 l s 229
 1210 m 225 1209 l 222 1204 l 220 1197 l 220 1192 l 222 1185 l 225 1180 l 229
 1179 l 232 1179 l 237 1180 l 240 1185 l 241 1192 l 241 1197 l 240 1204 l 237
 1209 l 232 1210 l 229 1210 l cl s 253 1182 m 252 1180 l 253 1179 l 255 1180 l
 253 1182 l cl s 274 1210 m 270 1209 l 267 1204 l 265 1197 l 265 1192 l 267
1185
 l 270 1180 l 274 1179 l 277 1179 l 282 1180 l 285 1185 l 287 1192 l 287 1197 l
 285 1204 l 282 1209 l 277 1210 l 274 1210 l cl s 305 1210 m 300 1209 l 297
1204
 l 296 1197 l 296 1192 l 297 1185 l 300 1180 l 305 1179 l 308 1179 l 312 1180 l
 315 1185 l 317 1192 l 317 1197 l 315 1204 l 312 1209 l 308 1210 l 305 1210 l
cl
 s 341 1210 m 326 1189 l 349 1189 l s 341 1210 m 341 1179 l s 229 1452 m 225
 1451 l 222 1446 l 220 1439 l 220 1434 l 222 1427 l 225 1422 l 229 1421 l 232
 1421 l 237 1422 l 240 1427 l 241 1434 l 241 1439 l 240 1446 l 237 1451 l 232
 1452 l 229 1452 l cl s 253 1424 m 252 1422 l 253 1421 l 255 1422 l 253 1424 l
 cl s 274 1452 m 270 1451 l 267 1446 l 265 1439 l 265 1434 l 267 1427 l 270
1422
 l 274 1421 l 277 1421 l 282 1422 l 285 1427 l 287 1434 l 287 1439 l 285 1446 l
 282 1451 l 277 1452 l 274 1452 l cl s 305 1452 m 300 1451 l 297 1446 l 296
1439
 l 296 1434 l 297 1427 l 300 1422 l 305 1421 l 308 1421 l 312 1422 l 315 1427 l
 317 1434 l 317 1439 l 315 1446 l 312 1451 l 308 1452 l 305 1452 l cl s 344
1452
 m 329 1452 l 327 1439 l 329 1440 l 333 1442 l 338 1442 l 342 1440 l 345 1437 l
 347 1433 l 347 1430 l 345 1425 l 342 1422 l 338 1421 l 333 1421 l 329 1422 l
 327 1424 l 326 1427 l s 229 1694 m 225 1693 l 222 1688 l 220 1681 l 220 1676 l
 222 1668 l 225 1664 l 229 1662 l 232 1662 l 237 1664 l 240 1668 l 241 1676 l
 241 1681 l 240 1688 l 237 1693 l 232 1694 l 229 1694 l cl s 253 1665 m 252
1664
 l 253 1662 l 255 1664 l 253 1665 l cl s 274 1694 m 270 1693 l 267 1688 l 265
 1681 l 265 1676 l 267 1668 l 270 1664 l 274 1662 l 277 1662 l 282 1664 l 285
 1668 l 287 1676 l 287 1681 l 285 1688 l 282 1693 l 277 1694 l 274 1694 l cl s
 305 1694 m 300 1693 l 297 1688 l 296 1681 l 296 1676 l 297 1668 l 300 1664 l
 305 1662 l 308 1662 l 312 1664 l 315 1668 l 317 1676 l 317 1681 l 315 1688 l
 312 1693 l 308 1694 l 305 1694 l cl s 345 1690 m 344 1693 l 339 1694 l 336
1694
 l 332 1693 l 329 1688 l 327 1681 l 327 1673 l 329 1667 l 332 1664 l 336 1662 l
 338 1662 l 342 1664 l 345 1667 l 347 1672 l 347 1673 l 345 1678 l 342 1681 l
 338 1682 l 336 1682 l 332 1681 l 329 1678 l 327 1673 l s 229 1936 m 225 1935 l
 222 1930 l 220 1923 l 220 1918 l 222 1910 l 225 1906 l 229 1904 l 232 1904 l
 237 1906 l 240 1910 l 241 1918 l 241 1923 l 240 1930 l 237 1935 l 232 1936 l
 229 1936 l cl s 253 1907 m 252 1906 l 253 1904 l 255 1906 l 253 1907 l cl s
274
 1936 m 270 1935 l 267 1930 l 265 1923 l 265 1918 l 267 1910 l 270 1906 l 274
 1904 l 277 1904 l 282 1906 l 285 1910 l 287 1918 l 287 1923 l 285 1930 l 282
 1935 l 277 1936 l 274 1936 l cl s 305 1936 m 300 1935 l 297 1930 l 296 1923 l
 296 1918 l 297 1910 l 300 1906 l 305 1904 l 308 1904 l 312 1906 l 315 1910 l
 317 1918 l 317 1923 l 315 1930 l 312 1935 l 308 1936 l 305 1936 l cl s 347
1936
 m 332 1904 l s 326 1936 m 347 1936 l s 397 227 m 2041 227 l s 397 244 m 397
227
 l s 422 261 m 422 227 l s 400 177 m 403 179 l 408 183 l 408 152 l s 435 183 m
 431 182 l 428 177 l 426 170 l 426 165 l 428 158 l 431 153 l 435 152 l 438 152
l
 443 153 l 446 158 l 447 165 l 447 170 l 446 177 l 443 182 l 438 183 l 435 183
l
 cl s 434 194 m 456 194 l s 467 209 m 480 209 l 473 199 l 477 199 l 479 198 l
 480 197 l 482 193 l 482 191 l 480 187 l 478 185 l 474 183 l 471 183 l 467 185
l
 466 186 l 465 188 l s 584 244 m 584 227 l s 679 244 m 679 227 l s 747 244 m
747
 227 l s 799 244 m 799 227 l s 842 244 m 842 227 l s 878 244 m 878 227 l s 909
 244 m 909 227 l s 937 244 m 937 227 l s 961 261 m 961 227 l s 940 177 m 943
179
 l 948 183 l 948 152 l s 975 183 m 971 182 l 968 177 l 966 170 l 966 165 l 968
 158 l 971 153 l 975 152 l 978 152 l 983 153 l 986 158 l 987 165 l 987 170 l
986
 177 l 983 182 l 978 183 l 975 183 l cl s 974 194 m 996 194 l s 1006 203 m 1006
 204 l 1007 206 l 1008 208 l 1010 209 l 1015 209 l 1018 208 l 1019 206 l 1020
 204 l 1020 202 l 1019 199 l 1017 196 l 1004 183 l 1021 183 l s 1124 244 m 1124
 227 l s 1219 244 m 1219 227 l s 1287 244 m 1287 227 l s 1339 244 m 1339 227 l
s
 1382 244 m 1382 227 l s 1418 244 m 1418 227 l s 1449 244 m 1449 227 l s 1477
 244 m 1477 227 l s 1501 261 m 1501 227 l s 1480 177 m 1483 179 l 1488 183 l
 1488 152 l s 1515 183 m 1510 182 l 1507 177 l 1506 170 l 1506 165 l 1507 158 l
 1510 153 l 1515 152 l 1518 152 l 1523 153 l 1526 158 l 1527 165 l 1527 170 l
 1526 177 l 1523 182 l 1518 183 l 1515 183 l cl s 1514 194 m 1536 194 l s 1548
 204 m 1550 205 l 1554 209 l 1554 183 l s 1664 244 m 1664 227 l s 1759 244 m
 1759 227 l s 1826 244 m 1826 227 l s 1879 244 m 1879 227 l s 1921 244 m 1921
 227 l s 1958 244 m 1958 227 l s 1989 244 m 1989 227 l s 2016 244 m 2016 227 l
s
 2041 261 m 2041 227 l s 2035 177 m 2038 179 l 2043 183 l 2043 152 l s 397 1277
 m 397 1277 l 517 1458 l 679 1642 l 799 1637 l 909 1538 l 1014 1395 l 1093 1269
 l 1176 1122 l 1255 972 l 1339 812 l 1418 660 l 1477 549 l 1524 469 l 1580 382
l
 1639 311 l 1691 266 l 1739 239 l 1786 227 l 1958 227 m 1958 227 l s
 [12 12] 0 sd 397 1035 m 397 1035 l 517 1146 l 679 1197 l 799 1110 l 909 982 l
 1014 846 l 1093 757 l 1176 665 l 1255 585 l 1339 512 l 1418 447 l 1477 401 l
 1524 365 l 1580 326 l 1639 287 l 1691 261 l 1739 241 l 1795 229 l 1825 227 l
 1958 227 m 1958 227 l s [4 8] 0 sd 397 469 m 397 469 l 517 541 l 679 674 l 799
 752 l 909 786 l 1014 776 l 1093 740 l 1176 684 l 1255 614 l 1339 527 l 1418
437
 l 1477 374 l 1524 328 l 1580 285 l 1639 251 l 1691 232 l 1723 227 l 1901 227 m
 1901 227 l 1901 227 m 1958 227 l s [] 0 sd 102 1950 m 102 1942 l 104 1936 l
110
 1931 l 118 1928 l 126 1928 l 134 1931 l 137 1934 l 139 1939 l 139 1945 l 137
 1950 l 131 1955 l 123 1958 l 115 1958 l 107 1955 l 102 1950 l 96 1945 l 91
1942
 l 85 1942 l 83 1945 l 83 1950 l 85 1955 l 91 1961 l s 83 1980 m 139 1980 l s
83
 1980 m 83 2015 l s 110 1980 m 110 2001 l s 68 2038 m 97 2038 l s 82 2038 m 79
 2035 l 78 2032 l 78 2028 l 79 2026 l 82 2023 l 86 2021 l 89 2021 l 93 2023 l
95
 2026 l 97 2028 l 97 2032 l 95 2035 l 93 2038 l s 132 2023 m 131 2023 l 128
2024
 l 126 2026 l 125 2028 l 125 2034 l 126 2036 l 128 2038 l 131 2039 l 133 2039 l
 136 2038 l 140 2035 l 153 2021 l 153 2040 l s 1930 71 m 1959 33 l s 1959 71 m
 1930 33 l s [4 8] 0 sd 1124 1678 m 1124 1678 l 1287 1678 l s [] 0 sd 1411 1716
 m 1403 1716 l 1398 1713 l 1392 1708 l 1390 1700 l 1390 1692 l 1392 1684 l 1395
 1681 l 1400 1678 l 1406 1678 l 1411 1681 l 1417 1686 l 1419 1695 l 1419 1703 l
 1417 1711 l 1411 1716 l 1406 1722 l 1403 1727 l 1403 1732 l 1406 1735 l 1411
 1735 l 1417 1732 l 1422 1727 l s 1441 1735 m 1441 1678 l s 1441 1735 m 1476
 1735 l s 1441 1708 m 1463 1708 l s 1499 1749 m 1499 1721 l s 1499 1736 m 1496
 1738 l 1494 1740 l 1490 1740 l 1487 1738 l 1484 1736 l 1483 1732 l 1483 1729 l
 1484 1725 l 1487 1722 l 1490 1721 l 1494 1721 l 1496 1722 l 1499 1725 l s 1484
 1686 m 1484 1687 l 1486 1690 l 1487 1691 l 1490 1692 l 1495 1692 l 1498 1691 l
 1499 1690 l 1500 1687 l 1500 1684 l 1499 1682 l 1496 1678 l 1483 1664 l 1502
 1664 l s 1511 1683 m 1511 1655 l s 1511 1679 m 1514 1682 l 1517 1683 l 1521
 1683 l 1523 1682 l 1526 1679 l 1527 1675 l 1527 1672 l 1526 1668 l 1523 1665 l
 1521 1664 l 1517 1664 l 1514 1665 l 1511 1668 l s [12 12] 0 sd 1124 1557 m
1124
 1557 l 1287 1557 l s [] 0 sd 1411 1595 m 1403 1595 l 1398 1592 l 1392 1587 l
 1390 1579 l 1390 1571 l 1392 1563 l 1395 1560 l 1400 1557 l 1406 1557 l 1411
 1560 l 1417 1565 l 1419 1574 l 1419 1582 l 1417 1590 l 1411 1595 l 1406 1601 l
 1403 1606 l 1403 1611 l 1406 1614 l 1411 1614 l 1417 1611 l 1422 1606 l s 1441
 1614 m 1441 1557 l s 1441 1614 m 1476 1614 l s 1441 1587 m 1463 1587 l s 1499
 1628 m 1499 1600 l s 1499 1615 m 1496 1617 l 1494 1619 l 1490 1619 l 1487 1617
 l 1484 1615 l 1483 1611 l 1483 1608 l 1484 1604 l 1487 1601 l 1490 1600 l 1494
 1600 l 1496 1601 l 1499 1604 l s 1484 1565 m 1484 1566 l 1486 1569 l 1487 1570
 l 1490 1572 l 1495 1572 l 1498 1570 l 1499 1569 l 1500 1566 l 1500 1563 l 1499
 1561 l 1496 1557 l 1483 1543 l 1502 1543 l s 1508 1562 m 1517 1543 l s 1525
 1562 m 1517 1543 l s 1124 1436 m 1124 1436 l 1287 1436 l s 1411 1474 m 1403
 1474 l 1398 1472 l 1392 1466 l 1390 1458 l 1390 1450 l 1392 1442 l 1395 1439 l
 1400 1436 l 1406 1436 l 1411 1439 l 1417 1445 l 1419 1453 l 1419 1461 l 1417
 1469 l 1411 1474 l 1406 1480 l 1403 1485 l 1403 1490 l 1406 1493 l 1411 1493 l
 1417 1490 l 1422 1485 l s 1441 1493 m 1441 1436 l s 1441 1493 m 1476 1493 l s
 1441 1466 m 1463 1466 l s 1499 1507 m 1499 1479 l s 1499 1494 m 1496 1496 l
 1494 1498 l 1490 1498 l 1487 1496 l 1484 1494 l 1483 1490 l 1483 1487 l 1484
 1483 l 1487 1480 l 1490 1479 l 1494 1479 l 1496 1480 l 1499 1483 l s 1484 1444
 m 1484 1445 l 1486 1448 l 1487 1449 l 1490 1451 l 1495 1451 l 1498 1449 l 1499
 1448 l 1500 1445 l 1500 1442 l 1499 1440 l 1496 1436 l 1483 1422 l 1502 1422 l
 s 1517 1469 m 1565 1469 l s 1517 1453 m 1565 1453 l s 1606 1474 m 1598 1474 l
 1592 1472 l 1587 1466 l 1584 1458 l 1584 1450 l 1587 1442 l 1589 1439 l 1595
 1436 l 1600 1436 l 1606 1439 l 1611 1445 l 1614 1453 l 1614 1461 l 1611 1469 l
 1606 1474 l 1600 1480 l 1598 1485 l 1598 1490 l 1600 1493 l 1606 1493 l 1611
 1490 l 1616 1485 l s 1635 1493 m 1635 1436 l s 1635 1493 m 1670 1493 l s 1635
 1466 m 1657 1466 l s 1693 1507 m 1693 1479 l s 1693 1494 m 1691 1496 l 1688
 1498 l 1684 1498 l 1681 1496 l 1679 1494 l 1677 1490 l 1677 1487 l 1679 1483 l
 1681 1480 l 1684 1479 l 1688 1479 l 1691 1480 l 1693 1483 l s 1679 1444 m 1679
 1445 l 1680 1448 l 1681 1449 l 1684 1451 l 1689 1451 l 1692 1449 l 1693 1448 l
 1695 1445 l 1695 1442 l 1693 1440 l 1691 1436 l 1677 1422 l 1696 1422 l s 1706
 1441 m 1706 1413 l s 1706 1437 m 1708 1440 l 1711 1441 l 1715 1441 l 1718 1440
 l 1720 1437 l 1722 1433 l 1722 1430 l 1720 1426 l 1718 1424 l 1715 1422 l 1711
 1422 l 1708 1424 l 1706 1426 l s 1761 1485 m 1761 1436 l s 1737 1461 m 1785
 1461 l s 1826 1474 m 1818 1474 l 1812 1472 l 1807 1466 l 1804 1458 l 1804 1450
 l 1807 1442 l 1810 1439 l 1815 1436 l 1820 1436 l 1826 1439 l 1831 1445 l 1834
 1453 l 1834 1461 l 1831 1469 l 1826 1474 l 1820 1480 l 1818 1485 l 1818 1490 l
 1820 1493 l 1826 1493 l 1831 1490 l 1837 1485 l s 1855 1493 m 1855 1436 l s
 1855 1493 m 1891 1493 l s 1855 1466 m 1877 1466 l s 1913 1507 m 1913 1479 l s
 1913 1494 m 1911 1496 l 1908 1498 l 1904 1498 l 1901 1496 l 1899 1494 l 1897
 1490 l 1897 1487 l 1899 1483 l 1901 1480 l 1904 1479 l 1908 1479 l 1911 1480 l
 1913 1483 l s 1899 1444 m 1899 1445 l 1900 1448 l 1901 1449 l 1904 1451 l 1909
 1451 l 1912 1449 l 1913 1448 l 1915 1445 l 1915 1442 l 1913 1440 l 1911 1436 l
 1897 1422 l 1916 1422 l s 1923 1441 m 1931 1422 l s 1939 1441 m 1931 1422 l s
gr gr showpage
end
%%EOF
